Local Formulas for Ehrhart Coefficients from Lattice Tiles

As shown by McMullen in 1983, the coefficients of the Ehrhart polynomial of a lattice polytope can be written as a weighted sum of facial volumes. The weights in such a local formula depend only on the outer normal cones of faces, but are far from being unique. In this paper, we develop an infinite class of such local formulas. These are based on choices of fundamental domains in sublattices and obtained by polyhedral volume computations. We hereby also give a kind of geometric interpretation for the Ehrhart coefficients. Since our construction gives us a great variety of possible local formulas, these can, for instance, be chosen to fit well with a given polyhedral symmetry group. In contrast to other constructions of local formulas, ours does not rely on triangulations of rational cones into simplicial or even unimodular ones.

==> TriBasics.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TriBasics.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11424,3294)(2989,-4648)
\put(6226,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_S=\{0\}$}%
}}}}
\put(3076,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_3$}%
}}}}
\put(4351,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_1$}%
}}}}
\put(3301,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_2$}%
}}}}
\put(5401,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(4801,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_3$}%
}}}}
\put(3976,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(8326,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{f_1}$}%
}}}}
\put(6826,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{rotate}{45}$N_{v_3}$\end{rotate}}%
}}}}
\put(6826,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{v_1}$}%
}}}}
\put(5251,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{f_2}$}%
}}}}
\put(8551,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{f_3}$}%
}}}}
\put(9301,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{f_1}^\vee$}%
}}}}
\put(11401,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{f_3}^\vee$}%
}}}}
\put(13051,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{v_2}^\vee$}%
}}}}
\put(10201,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.337,0.337,0.337}$N_{f_1}$}%
}}}}
\put(12001,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.337,0.337,0.337}$N_{f_3}$}%
}}}}
\put(13801,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.337,0.337,0.337}$N_{v_2}$}%
}}}}
\put(4126,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S$}%
}}}}
\put(7801,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{v_2}$}%
}}}}
\put(7426,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{0}$}%
}}}}
\end{picture}%


==> TriConstructRvert.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TriConstructRvert.pdf}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8574,6620)(-11,-5909)
\put(601,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}$N_{v_2}^\vee$}%
}}}}
\put(2626,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{v_2}$}%
}}}}
\put(6001,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{R(N_{v_2}\!)}$}%
}}}}
\put(1051,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.404,0.404,0.404}$\lin(N_{v_2}\!)+T(N_{v_2}\!)=\R^2$}%
}}}}
\put(151,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}$N_{f_1}^\vee$}%
}}}}
\put(2326,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{f_1}$}%
}}}}
\put(1801,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{rotate}{-22}$T(N_{f_1}\!)$\end{rotate}}%
}}}}
\put(2140,243){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.404,0.404,0.404}$\lin(\! N_{f_1}\!)+T(\! N_{f_1}\!)$}%
}}}}
\put(1276,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T(N_{v_2}\!)=\{0\}$}%
}}}}
\put(5926,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{R(N_{f_1})}$}%
}}}}
\put(7876,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_2}}_{N_{f_1}}$}%
}}}}
\put(7876,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_2}}_{N_{f_3}}$}%
}}}}
\put(7876,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{f_1}}_{C_0}$}%
}}}}
\put(7876,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_2}}_{C_0}$}%
}}}}
\end{picture}%


==> TriTilingOneCone.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TriTilingOneCone.pdf}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10374,8214)(2089,-8413)
\put(11776,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_i}}_{N_{f_1}}$}%
}}}}
\put(11776,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_i}}_{N_{f_3}}$}%
}}}}
\put(11701,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_i}}_{N_{f_2}}$}%
}}}}
\put(11776,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_i}}_{N_{T}}$}%
}}}}
\put(9976,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\X(tf_2)$}%
}}}}
\put(9976,-6061){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\X(tf_3)$}%
}}}}
\put(9976,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\X(tf_1)$}%
}}}}
\put(9976,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\X(tT)$}%
}}}}
\put(7276,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{-45}$R(N_{f_3})$\end{rotate}}%
}}}}
\put(7966,-6976){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{-45}$R(N_{f_3})$\end{rotate}}%
}}}}
\put(7066,-4276){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{66}$R(N_{f_1})$\end{rotate}}%
}}}}
\put(3691,-7051){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{22}$R(N_{f_2})$\end{rotate}}%
}}}}
\put(2476,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{22}$R(N_{f_2})$\end{rotate}}%
}}}}
\put(5401,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{22}$R(N_{f_2})$\end{rotate}}%
}}}}
\put(10126,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{-45}$R(N_{f_3})$\end{rotate}}%
}}}}
\put(4426,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{66}$R(N_{f_1})$\end{rotate}}%
}}}}
\put(9526,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{66}$R(N_{f_1}\! )$\end{rotate}}%
}}}}
\put(3451,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$\mathbf{R(N_{v_3})}$}%
}}}}
\put(8566,-5551){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}\begin{rotate}{66}$\mathbf{R(N_{v_2})}$\end{rotate}}%
}}}}
\put(5326,-8311){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$\mathbf{R(N_{v_1})}$}%
}}}}
\put(5776,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$\mathbf{R(N_{v_1})}$}%
}}}}
\put(2251,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$\mathbf{R(N_{v_3})}$}%
}}}}
\put(10651,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}\begin{rotate}{66}$\mathbf{R(N_{v_2})}$\end{rotate}}%
}}}}
\put(2401,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{0}}%
}}}}
\put(10726,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{0}}%
}}}}
\put(6526,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{0}}%
}}}}
\put(8626,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(6151,-8311){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(3451,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_3$}%
}}}}
\end{picture}%


==> TriangleSCubeReg.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TriangleSCubeReg.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5744,5294)(1329,-6683)
\put(6001,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{-45}$R(N_{f_3})$\end{rotate}}%
}}}}
\put(6601,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}\begin{rotate}{66}$\mathbf{R(N_{v_2})}$\end{rotate}}%
}}}}
\put(1576,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$\mathbf{R(N_{v_3})}$}%
}}}}
\put(1726,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{22}$R(N_{f_2})$\end{rotate}}%
}}}}
\put(3601,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$\mathbf{R(N_{v_1})}$}%
}}}}
\put(5101,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{66}$R(N_{f_1})$\end{rotate}}%
}}}}
\put(4411,-4426){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{rotate}{45}$R(\! N_{\scalebox{0.9}{S}}\! )$\end{rotate}}%
}}}}
\end{picture}%


==> TrivCZoomLight.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TrivCZoomLight.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10537,5594)(1329,-6683)
\put(10351,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{N_{f_3}}=1$}%
}}}}
\put(8851,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{N_S}=1$}%
}}}}
\put(11851,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{N_{f_1}}=2$}%
}}}}
\put(9451,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{N_{v_2}}=\frac{7}{4}$}%
}}}}
\end{picture}%


==> TriwCKIndex.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TriwCKIndex.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9849,2185)(-386,-1409)
\put(1426,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{N_{f_1}}_{N_S}=\frac{3}{2}$}%
}}}}
\put(7951,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}$N_{v_2}^\vee$}%
}}}}
\put(3751,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}$N_{f_3}^\vee$}%
}}}}
\put(-299,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}$N_{f_1}^\vee$}%
}}}}
\put(6066,-237){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\begin{rotate}{66}\}\end{rotate}$}%
}}}}
\put(6059,-404){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\begin{rotate}{-45}\}\end{rotate}$}%
}}}}
\put(8551,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{N_{v_2}}_{N_S}=\frac{7}{8}$}%
}}}}
\put(3226,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{N_{f_3}}_{N_S}=\frac{1}{2}$}%
}}}}
\put(6076,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{N_{v_2}}_{N_{f_1}}=\frac{1}{2}$}%
}}}}
\put(6226,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{N_{v_2}}_{N_{f_3}}=\frac{1}{2}$}%
}}}}
\end{picture}%


==> Voronoi_Cube_dashed.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Voronoi_Cube_dashed.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7308,6024)(1147,-6973)
\end{picture}%


==> Voronoi_Hexa_dashed.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Voronoi_Hexa_dashed.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7308,6024)(1147,-6973)
\end{picture}%


==> upTilingCube1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{upTilingCube1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3624,3624)(1489,-3673)
\end{picture}%


==> upTilingCube3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{upTilingCube3.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3624,3624)(1489,-3673)
\end{picture}%


==> upTriConstructRvert.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{upTriConstructRvert.pdf}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9174,6610)(-11,-5909)
\put(5326,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{R(N_{f_1})}$}%
}}}}
\put(601,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}$N_{v_2}^\vee$}%
}}}}
\put(2626,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{v_2}$}%
}}}}
\put(151,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}$N_{f_1}^\vee$}%
}}}}
\put(2326,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{f_1}$}%
}}}}
\put(1801,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{rotate}{-22}$T(N_{f_1}\!)$\end{rotate}}%
}}}}
\put(2140,243){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.404,0.404,0.404}$\lin(\! N_{f_1}\!)+T(\! N_{f_1}\!)$}%
}}}}
\put(6001,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{R(N_{v_2}\!)}$}%
}}}}
\put(1051,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.404,0.404,0.404}$\lin(N_{v_2}\!)+T(N_{v_2}\!)=\R^2$}%
}}}}
\put(1276,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T(N_{v_2}\!)=\{0\}$}%
}}}}
\put(7876,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde X^{N_{f_1}}_{C_0}\backslash X^{N_{f_1}}_{C_0}$}%
}}}}
\put(7876,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{f_1}}_{C_0}$}%
}}}}
\put(7876,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_2}}_{C_0}$}%
}}}}
\put(7876,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_2}}_{N_{f_1}}$}%
}}}}
\put(7876,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_2}}_{N_{f_3}}$}%
}}}}
\put(7876,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde X^{N_{v_2}}_{C_0}\backslash X^{N_{v_2}}_{C_0}$}%
}}}}
\end{picture}%


==> upTriConstructRvert1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{upTriConstructRvert1.pdf}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9174,6610)(-11,-5909)
\put(601,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}$N_{v_2}^\vee$}%
}}}}
\put(151,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}$N_{f_1}^\vee$}%
}}}}
\put(2326,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{f_1}$}%
}}}}
\put(1801,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{rotate}{-22}$T(N_{f_1}\!)$\end{rotate}}%
}}}}
\put(2140,243){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.404,0.404,0.404}$\lin(\! N_{f_1}\!)+T(\! N_{f_1}\!)$}%
}}}}
\put(5326,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{R(N_{f_1})}$}%
}}}}
\put(6001,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{R(N_{v_2}\!)}$}%
}}}}
\put(1051,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.404,0.404,0.404}$\lin(N_{v_2}\!)+T(N_{v_2}\!)=\R^2$}%
}}}}
\put(1276,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T(N_{v_2}\!)=\{0\}$}%
}}}}
\put(2626,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{v_2}$}%
}}}}
\put(7876,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_2}}_{C_0}$}%
}}}}
\put(7876,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_2}}_{N_{f_1}}$}%
}}}}
\put(7876,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_2}}_{N_{f_3}}$}%
}}}}
\put(4276,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.404,0.404,0.404}$\upper {N_{v_2}^\vee}$}%
}}}}
\put(3676,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}$\upper {N_{f_1}^\vee}$}%
}}}}
\put(7876,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{f_1}}_{C_0}$}%
}}}}
\end{picture}%


==> upTriTilingOneCone.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{upTriTilingOneCone.pdf}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10527,8335)(1936,-8534)
\put(9962,-6120){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\X(tf_3)$}%
}}}}
\put(11776,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_i}}_{N_{f_3}}$}%
}}}}
\put(9962,-5670){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\X(tf_1)$}%
}}}}
\put(11776,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_i}}_{N_{f_1}}$}%
}}}}
\put(9962,-5220){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\X(tT)$}%
}}}}
\put(9962,-6495){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\X(tf_2)$}%
}}}}
\put(11701,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_i}}_{N_{f_2}}$}%
}}}}
\put(11776,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_i}}_{N_{T}}$}%
}}}}
\put(7351,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{-45}$R(N_{f_3})$\end{rotate}}%
}}}}
\put(3756,-888){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{-33}$R(N_{f_1})+X^{N_{v_3}}_{N_{f_1}}$\end{rotate}}%
}}}}
\put(2560,-2024){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{-66}$R(N_{f_2})+X^{N_{v_3}}_{N_{f_2}}$\end{rotate}}%
}}}}
\put(7501,-7111){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{-45}$R(N_{f_3})$\end{rotate}}%
}}}}
\put(4501,-6661){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{22}$R(N_{f_2})$\end{rotate}}%
}}}}
\put(6826,-4711){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{66}$R(N_{f_1})$\end{rotate}}%
}}}}
\put(10126,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{-45}$R(N_{f_3})$\end{rotate}}%
}}}}
\put(9526,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{66}$R(N_{f_1}\! )$\end{rotate}}%
}}}}
\put(5551,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{22}$R(N_{f_2})$\end{rotate}}%
}}}}
\put(8476,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}$\mathbf{R(N_{v_2})}$}%
}}}}
\put(1951,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}$\mathbf{R(N_{v_3})}$}%
}}}}
\put(6301,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}$\mathbf{R(N_{v_1})}$}%
}}}}
\put(3151,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}$\mathbf{R(N_{v_3})}$}%
}}}}
\put(10576,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}$\mathbf{R(N_{v_2})}$}%
}}}}
\put(5851,-8461){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}$\mathbf{R(N_{v_1})}$}%
}}}}
\put(6455,-2589){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{0}}%
}}}}
\put(10510,-1702){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{0}}%
}}}}
\put(3614,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_3$}%
}}}}
\put(5991,-8304){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(2414,-797){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{0}}%
}}}}
\put(8394,-5888){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\end{picture}%


==> upTriTilingOneCone1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{upTriTilingOneCone1.pdf}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3777,3024)(1936,-3523)
\put(2560,-2024){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{-66}$R(N_{f_2})+X^{N_{v_3}}_{N_{f_2}}$\end{rotate}}%
}}}}
\put(3901,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{-23}$R(N_{f_1})+X^{N_{v_3}}_{N_{f_1}}$\end{rotate}}%
}}}}
\put(1951,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}$\mathbf{R(N_{v_3})}$}%
}}}}
\put(2414,-797){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{0}}%
}}}}
\end{picture}%


==> upTriTilingOneCone2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{upTriTilingOneCone2.pdf}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3024,2710)(5239,-2909)
\put(6301,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}$\mathbf{R(N_{v_1})}$}%
}}}}
\put(6455,-2589){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{0}}%
}}}}
\end{picture}%


==> upTriTilingOneCone3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{upTriTilingOneCone3.pdf}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3999,2724)(8389,-2923)
\put(11701,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_i}}_{N_{f_1}}$}%
}}}}
\put(11701,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_i}}_{N_{f_3}}$}%
}}}}
\put(11626,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_i}}_{N_{f_2}}$}%
}}}}
\put(11701,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_i}}_{N_{S}}$}%
}}}}
\put(10501,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}$\mathbf{R(N_{v_2})}$}%
}}}}
\put(10510,-1702){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{0}}%
}}}}
\end{picture}%


==> upTriTilingOneCone4.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{upTriTilingOneCone4.pdf}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8577,5410)(2611,-8609)
\put(10501,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\X(tf_2)$}%
}}}}
\put(10501,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\X(tS)$}%
}}}}
\put(10501,-5686){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\X(tf_1)$}%
}}}}
\put(10501,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\X(tf_3)$}%
}}}}
\put(5851,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{-22.5}$R(N_{f_1})+\X(tf_1)$\end{rotate}}%
}}}}
\put(3976,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{-67.5}$R(N_{f_2})+\X(tf_2)$\end{rotate}}%
}}}}
\put(7126,-7861){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{45}$R(N_{f_3})+\X(tf_3)$\end{rotate}}%
}}}}
\put(2626,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}$\mathbf{R(N_{v_3})+v_3}$}%
}}}}
\put(5851,-8536){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}$\mathbf{R(N_{v_1})+v_1}$}%
}}}}
\put(8476,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}$\mathbf{R(N_{v_2})+v_2}$}%
}}}}
\put(3614,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_3$}%
}}}}
\put(5991,-8304){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(8394,-5888){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\end{picture}%


==> upTriangleSCellCube.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{upTriangleSCellCube.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5488,5306)(1457,-6705)
\end{picture}%


==> upTriangleSCubeReg.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{upTriangleSCubeReg.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5102,5404)(1650,-6814)
\put(5851,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{-45}$R(N_{f_3})$\end{rotate}}%
}}}}
\put(3901,-6736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.227,0.227,0.227}$\mathbf{R(N_{v_1})}$}%
}}}}
\put(1726,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$\mathbf{R(N_{v_3})}$}%
}}}}
\put(6601,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.227,0.227,0.227}\begin{rotate}{66}$\mathbf{R(N_{v_2})}$\end{rotate}}%
}}}}
\put(2476,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{22}$R(N_{f_2})$\end{rotate}}%
}}}}
\put(4951,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{66}$R(N_{f_1})$\end{rotate}}%
}}}}
\put(4411,-4426){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{rotate}{45}$R(\! N_{\scalebox{0.9}{S}}\! )$\end{rotate}}%
}}}}
\end{picture}%


==> upTriangleSVorHexReg.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{upTriangleSVorHexReg.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7824,7824)(1189,-8773)
\end{picture}%


==> upTrivCZoomLight.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{upTrivCZoomLight.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10227,5424)(1639,-6523)
\put(8851,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{N_S}=1$}%
}}}}
\put(11851,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{N_{f_1}}=2$}%
}}}}
\put(9451,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{N_{v_2}}=\frac{7}{4}$}%
}}}}
\put(10351,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{N_{f_3}}=1$}%
}}}}
\end{picture}%


==> upTriwCKIndex.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{upTriwCKIndex.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9549,2185)(-386,-1409)
\put(3226,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{N_{f_3}}_{N_S}=\frac{1}{2}$}%
}}}}
\put(8551,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{N_{v_2}}_{N_S}=\frac{7}{8}$}%
}}}}
\put(1426,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{N_{f_1}}_{N_S}=\frac{3}{2}$}%
}}}}
\put(3751,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}$N_{f_3}^\vee$}%
}}}}
\put(-299,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}$N_{f_1}^\vee$}%
}}}}
\put(6066,-237){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\begin{rotate}{66}\}\end{rotate}$}%
}}}}
\put(6059,-404){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\begin{rotate}{-45}\}\end{rotate}$}%
}}}}
\put(7951,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}$N_{v_2}^\vee$}%
}}}}
\put(6076,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{N_{v_2}}_{N_{f_1}}=\frac{1}{2}$}%
}}}}
\put(6226,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{N_{v_2}}_{N_{f_3}}=\frac{1}{2}$}%
}}}}
\end{picture}%

